Einstein-Gauss-Bonnet black holes in de Sitter spacetime and the quasilocal formalism

We propose to compute the action and global charges of the asymptotically de Sitter solutions in Einstein-Gauss-Bonnet theory by using the counterterms method in conjunction with the quasilocal formalism. The general expression of the counterterms and the boundary stress tensor is presented for spacetimes of dimension $d\leq 7$. We apply this tehnique for several different solutions in Einstein-Gauss-Bonnet theory with a positive cosmological constant. Apart from known solutions, we consider also $d=5$ vacuum rotating black holes with equal magnitude angular momenta.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
